Interactive Inverse Reinforcement Learning for Cooperative Games

We study the problem of designing autonomous agents that can learn to cooperate effectively with a potentially suboptimal partner while having no access to the joint reward function. This problem is modeled as a cooperative episodic two-agent Markov decision process. We assume control over only the first of the two agents in a Stackelberg formulation of the game, where the second agent is acting so as to maximise expected utility given the first agent's policy. How should the first agent act in order to learn the joint reward function as quickly as possible and so that the joint policy is as close to optimal as possible? We analyse how knowledge about the reward function can be gained in this interactive two-agent scenario. We show that when the learning agent's policies have a significant effect on the transition function, the reward function can be learned efficiently.

==> figures/figure_example_maze/maze_layout.tex <==
\colorlet{DarkGreen}{green!25!black!75}
\colorlet{DarkRed}{red!100}

\begin{tikzpicture}
    \node at (-.51, 0.75) {\small (a)};

    \fill[black!65] (0.5, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (1.0, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (1.5, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    \node at (0.25, 0.75) {\small $\A_2$};
    
    \node at (1.75, 1.25) {\small \textcolor{DarkGreen}{{+1}}};
    \draw[-, gray!99] (0.25, 0.95) -- (0.25, 1.25);
    \draw[-to, gray!99] (0.25, 1.25) -- (1.5, 1.25);
\end{tikzpicture}
\hspace{0.1cm}
% top mid
\begin{tikzpicture}
    \fill[black!65] (1, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (1, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (0.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    \node at (0.25, 0.75) {\small $\A_2$};
    
    
    \node at (1.75, 1.25) {\small \textcolor{DarkGreen}{{+1}}};
    \draw[-, gray!99] (0.45, 0.75) -- (1.75, 0.75);
    \draw[-to, gray!99] ((1.75, 0.75) -- (1.75, 1);

\end{tikzpicture}
\hspace{0.1cm}
% top right
\begin{tikzpicture}
    \node at (0.25, 0.75) {\small $\A_2$};
    \fill[black!65] (0.5, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (1.0, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[black!65] (1.0, 1.0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    
    \node at (1.75, 1.25) {\small \textcolor{DarkGreen}{{+1}}};
    \draw[-, gray!99] (0.25, 0.55) -- (0.25, 0.25);
    \draw[-, gray!99] (0.25, 0.25) -- (1.75, 0.25);
    \draw[-to, gray!99] (1.75, 0.25) -- (1.75, 1);
\end{tikzpicture}


==> figures/figure_example_maze/reward_heatmap.tex <==
\colorlet{DarkGreen}{green!25!black!75}
\colorlet{DarkRed}{red!100}

\begin{tikzpicture}      
    \node at (-.5, 0.75) {\small (b)};

    
    % Fill with Colour depending on Reward Function estimated by BIRL
    % 1st row
    \fill[DarkGreen!0.2] (0, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!10.8] (.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!27.3] (1, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!70] (1.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    % 2nd row
    \fill[DarkGreen!0] (0, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!5.62] (.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!4.5] (1, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!5.7] (1.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
     % 3rd row
    \fill[DarkGreen!0.77] (0, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!0] (.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!0.47] (1, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!1.7] (1.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    
    
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    \node at (0.25, 0.75) {\small $\A_2$};
    
    % \fill[black!70] (0.5, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    % \fill[black!70] (1.0, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    % \fill[black!70] (1.5, 0.5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    
    % % mark blocked cells
    % \draw[-, thick, black!70] (0.5, 0.5) -- (1, 1);
    % \draw[-, thick, black!70] (0.5, 1) -- (1, 0.5);
    
    % \draw[-, thick, black!70] (1, 0.5) -- (1.5, 1);
    % \draw[-, thick, black!70] (1, 1) -- (1.5, 0.5);
    

    % \draw[-, thick, black!70] (1.5, 0.5) -- (2, 1);
    % \draw[-, thick, black!70] (1.5, 1) -- (2, 0.5);
    
\end{tikzpicture}
\hspace{0.13cm}
\begin{tikzpicture}
    
    % Fill with Colour depending on Reward Function estimated by BIRL
    % 1st row
    \fill[DarkGreen!0] (0, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!7.2] (.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!11.5] (1, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!65] (1.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    % 2nd row
    \fill[DarkGreen!7] (0, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!15.8] (.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!22.4] (1, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!25.6] (1.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
     % 3rd row
    \fill[DarkGreen!3.5] (0, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!8.3] (.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!9.23] (1, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!18.5] (1.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    
    
    
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    \node at (0.25, 0.75) {\small $\A_2$};
\end{tikzpicture}
\hspace{0.13cm}
\begin{tikzpicture}
    
    % Fill with Colour depending on Reward Function estimated by BIRL
    % 1st row
    \fill[DarkGreen!1.2] (0, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!0] (.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!15] (1, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!63] (1.5, 1) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    % 2nd row
    \fill[DarkGreen!6] (0, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!10.9] (.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!11.3] (1, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!21] (1.5, .5) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
     % 3rd row
    \fill[DarkGreen!11.5] (0, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!15] (.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!15.1] (1, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    \fill[DarkGreen!19] (1.5, 0) -- +(0, .5) -- +(.5, .5) -- +(.5,0) -- cycle;
    
    \draw[step=0.5cm,color=black!30] (0,0) grid (2.0,1.5);
    \node at (0.25, 0.75) {\small $\A_2$};
        
\end{tikzpicture}



==> figures/figure_maze_maker_env/maze_maker_left.tex <==

\colorlet{DarkGreen}{green!60!black!40}
% FIRST
\begin{tikzpicture}

\fill[gray!2] (0,0) -- +(0, 3.5) -- +(3.5, 3.5) -- +(3.5, 0) -- cycle;

% \fill[blue!5] (1.51, 1.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\draw[step=0.5cm,color=black!70] (0,0) grid (3.5,3.5);

\node at (1.75, 1.75) {\includegraphics[scale=0.045]{figures/mine-cart.png}};

\fill[DarkGreen!20] (0.51, 0.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\node at (0.75, 0.75) {\small +1};

\fill[DarkGreen!50] (3.01, 2.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\node at (3.25,2.75) {\small +2};

\fill[DarkGreen!90] (2.51, 0.01) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\node at (2.75, 0.25) {\small +3};
\end{tikzpicture}

==> figures/figure_maze_maker_env/maze_maker_middle.tex <==
\colorlet{DarkGreen}{green!60!black!40}
%SECOND
\begin{tikzpicture}
\fill[gray!2] (0,0) -- +(0, 3.5) -- +(3.5, 3.5) -- +(3.5, 0) -- cycle;

\draw[step=0.5cm,color=black!70] (0,0) grid (3.5,3.5);
% \fill[blue!5] (1.51, 1.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;

% % ARROWS
% North-East
\foreach \i/\j in {0/0, 1/4, 2/5, 3/0, 4/3, 6/5, 2/2, 3/2, 4/0}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.48 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.48 + \i *0.5, 0.25 + \j *0.5);
}
% North-South
\foreach \i/\j in {0/1, 0/4, 1/0, 2/4, 5/0, 6/3, 5/6}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.48 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.02 + \j *0.5);
}

% North-West
\foreach \i/\j in {6/0, 3/3, 2/3, 3/1, 3/4, 3/6, 5/1, 5/2, 6/4}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.48 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.02 + \i *0.5, 0.25 + \j *0.5);
}

% South-East
\foreach \i/\j in {0/6, 1/3, 1/2, 2/0, 2/1, 4/1, 5/3, 5/4, 6/1, 6/2}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.02 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.48 + \i *0.5, 0.25 + \j *0.5);
}

% South-West
\foreach \i/\j in {6/6, 0/2, 0/5, 2/6, 3/5, 4/2, 4/4}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.25 + \i *0.5, 0.02 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.02 + \i *0.5, 0.25 + \j *0.5);
}

% West-East
\foreach \i/\j in {1/1, 0/3, 1/5, 1/6, 4/5, 4/6, 5/5}
{
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.02 + \i *0.5, 0.25 + \j *0.5);
    \draw[-to, black!70] (0.25 + \i *0.5, 0.25 +\j * 0.5) -- (0.48 + \i *0.5, 0.25 + \j *0.5);
}
\end{tikzpicture}

==> figures/figure_maze_maker_env/maze_maker_right.tex <==

\colorlet{DarkGreen}{green!60!black!40}

% THIRD
\begin{tikzpicture}
\fill[gray!2] (0,0) -- +(0, 3.5) -- +(3.5, 3.5) -- +(3.5, 0) -- cycle;

% \fill[blue!5] (1.51, 1.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\draw[step=0.5cm,color=black!70] (0,0) grid (3.5,3.5);

\fill[DarkGreen!20] (0.51, 0.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\node at (2.25, 0.25) {\includegraphics[scale=0.045]{figures/mine-cart.png}};

\fill[DarkGreen!50] (3.01, 2.51) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;
\node at (3.25,2.75) {\small +2};

\fill[DarkGreen!90] (2.51, 0.01) -- +(0, .48) -- +(.48, .48) -- +(.48,0) -- cycle;

\node at (2.75, 0.25) {\small +3};


\draw[-, black!70] (0.25+3*0.5, 0.25+3*0.5) -- (0.25 + 1*0.5, 0.25 +3*0.5);
\draw[-, black!70] (0.25+1*0.5, 0.25+3*0.5) -- (0.25 + 1*0.5, 0.25 +1*0.5);
\draw[-, black!70] (0.25+1*0.5, 0.25+1*0.5) -- (0.25 + 2*0.5, 0.25 +1*0.5);
\draw[-, black!70] (0.25+2*0.5, 0.25+1*0.5) -- (0.25 + 2*0.5, 0.25 +0*0.5);
\draw[-to, black!70] (0.25+2*0.5, 0.25+0*0.5) -- (0.5 + 3*0.5, 0.25 +0*0.5);
\filldraw[black!70] (0.25+3*0.5, 0.25+3*0.5) circle (1pt);


\end{tikzpicture}


